Cluster partitions and fitness landscapes of the Drosophila fly microbiome

Beerenwinkel et al.(2007) suggested studying fitness landscapes via regular subdivisions of convex polytopes. Building on their approach we propose cluster partitions and cluster filtrations of fitness landscapes as a new mathematical tool. In this way, we provide a concise combinatorial way of processing metric information from epistatic interactions. Using existing Drosophila microbiome data, we demonstrate similarities with and differences to the previous approach. As one outcome we locate interesting epistatic information where the previous approach is less conclusive.

==> diagrams_distinguished_fourfaces.tex <==
\begin{figure}[tp]
  \newcommand\maxepi{6}
  \newcommand\maxclusters{25}
  \newcommand\clusterlength{3pt}
  \newcommand\clusterspace{0.1}
  \newcommand\lw{3pt}
  \centering
  \begin{minipage}[t]{.45\linewidth}
    \centering
    
    \begin{tikzpicture}[yscale=0.5,xscale=1.8, scale=0.4]
    \tikzset{
      cluster/.style = {red, line width=\lw, join=round},
      significant/.style = {blue, line width=\lw, join=round},
      semisignificant/.style = {purple, line width=\lw, join=round},
      tick/.style = {black, thick}
    }

\coordinate (offset) at (0, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1}{

    \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.0952627944162882, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/2, 9/8/1, 10/9/1, 11/10/1, 12/11/1, 13/12/1, 14/13/1, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.112583302491977, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/2, 9/8/1, 10/9/1, 11/10/1, 12/11/1, 13/12/1, 14/13/1, 15/14/1, 16/15/1, 17/16/2, 19/17/1, 20/18/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.145516322108552, 18);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/3, 10/8/1, 11/9/1, 12/10/1, 13/11/1, 14/12/1, 15/13/1, 16/14/1, 17/15/2, 19/16/1, 20/17/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.424264068711928, 17);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2, 6/5/1, 7/6/3, 10/7/1, 11/8/1, 12/9/1, 13/10/1, 14/11/1, 15/12/1, 16/13/1, 17/14/2, 19/15/1, 20/16/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.424352447854375, 16);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2, 6/5/1, 7/6/4, 11/7/1, 12/8/1, 13/9/1, 14/10/1, 15/11/1, 16/12/1, 17/13/2, 19/14/1, 20/15/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.424352447854375, 15);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2, 6/5/1, 7/6/4, 11/7/2, 13/8/1, 14/9/1, 15/10/1, 16/11/1, 17/12/2, 19/13/1, 20/14/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.727461339178928, 14);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2, 6/5/1, 7/6/4, 11/7/2, 13/8/2, 15/9/1, 16/10/1, 17/11/2, 19/12/1, 20/13/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.735391052434009, 13);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/2, 6/4/1, 7/5/4, 11/6/2, 13/7/2, 15/8/1, 16/9/1, 17/10/2, 19/11/1, 20/12/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (1.62812775911474, 12);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/3, 7/4/4, 11/5/2, 13/6/2, 15/7/1, 16/8/1, 17/9/2, 19/10/1, 20/11/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (1.88090403795622, 11);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/4, 7/3/4, 11/4/2, 13/5/2, 15/6/1, 16/7/1, 17/8/2, 19/9/1, 20/10/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (1.97453792062852, 10);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/8, 11/3/2, 13/4/2, 15/5/1, 16/6/1, 17/7/2, 19/8/1, 20/9/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (2.32, 9);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/8, 11/3/2, 13/4/2, 15/5/1, 16/6/1, 17/7/2, 19/8/2}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (2.75396078403451, 8);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/9, 11/2/2, 13/3/2, 15/4/1, 16/5/1, 17/6/2, 19/7/2}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (3.005108151132, 7);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/9, 11/2/4, 15/3/1, 16/4/1, 17/5/2, 19/6/2}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (3.29511760032931, 6);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/9, 11/2/5, 16/3/1, 17/4/2, 19/5/2}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (3.3168772964944, 5);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/9, 11/2/5, 16/3/1, 17/4/4}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (3.63730669589464, 4);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/14, 16/2/1, 17/3/4}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (3.76721050646231, 3);
\foreach \nclusters\ngaps/\size in {0/0/16, 16/1/1, 17/2/4}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (3.88845406299213, 2);
\foreach \nclusters\ngaps/\size in {0/0/16, 16/1/5}{
 
      \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (4.41840468947787, 1);
\foreach \nclusters\ngaps/\size in {0/0/21}{
 
      \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);
 
 
  \draw[thin, black, dotted ,step=1] (0,0) grid ($ (\maxepi+1.5,\maxclusters) $);
    \foreach \x in {0,...,\maxepi} {
    \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
    \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
      \node at (\x,-0.4) [below,black] { $\x$ };
    }
    \foreach \y in {5,10,15,...,25} {
      \draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
      \node at (-0.2,\y) [left,black] { $\y$ };
    }
    \draw[tick,black,thin]  ($ (\maxepi+1.5,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+1.5,-0.4) $) ;
   
     \node at ($(\maxepi*0.5+2,-3.5)$) [left,black] { epistatic weight };
    \node at ($(-1.25,\maxclusters*0.5)$) [rotate=90] { \# clusters};

   \end{tikzpicture}
  \subcaption{\ttd{} restricted to ${\ast}{0}{\ast}{\ast}{\ast}$}
  \label{subfig:facet-2-0}
  \end{minipage}%
  \hfill%
  \begin{minipage}[t]{.45\linewidth}
    \centering
     \begin{tikzpicture}[yscale=0.5,xscale=1.8, scale=0.4]
    \tikzset{
      cluster/.style = {red, line width=\lw, join=round},
      significant/.style = {blue, line width=\lw, join=round},
      semisignificant/.style = {purple, line width=\lw, join=round},
      tick/.style = {black,thick}
    }
\coordinate (offset) at (0, 24);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1, 22/22/1, 23/23/1}{

    \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.0173205080756888, 23);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/2, 17/16/1, 18/17/1, 19/18/1, 20/19/1, 21/20/1, 22/21/1, 23/22/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.15556349186104, 22);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/3, 17/15/1, 18/16/1, 19/17/1, 20/18/1, 21/19/1, 22/20/1, 23/21/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.190525588832576, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/4, 17/14/1, 18/15/1, 19/16/1, 20/17/1, 21/18/1, 22/19/1, 23/20/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.207846096908265, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/2, 12/11/1, 13/12/4, 17/13/1, 18/14/1, 19/15/1, 20/16/1, 21/17/1, 22/18/1, 23/19/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.261629509039023, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/2, 8/7/1, 9/8/1, 10/9/2, 12/10/1, 13/11/4, 17/12/1, 18/13/1, 19/14/1, 20/15/1, 21/16/1, 22/17/1, 23/18/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.320429399400242, 18);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/3, 9/7/1, 10/8/2, 12/9/1, 13/10/4, 17/11/1, 18/12/1, 19/13/1, 20/14/1, 21/15/1, 22/16/1, 23/17/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.424264068711928, 17);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2, 6/5/3, 9/6/1, 10/7/2, 12/8/1, 13/9/4, 17/10/1, 18/11/1, 19/12/1, 20/13/1, 21/14/1, 22/15/1, 23/16/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.519615242270663, 16);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/5, 9/5/1, 10/6/2, 12/7/1, 13/8/4, 17/9/1, 18/10/1, 19/11/1, 20/12/1, 21/13/1, 22/14/1, 23/15/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.898025612106915, 15);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/5, 9/5/1, 10/6/2, 12/7/5, 17/8/1, 18/9/1, 19/10/1, 20/11/1, 21/12/1, 22/13/1, 23/14/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.898025612106915, 14);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/5, 9/5/1, 10/6/2, 12/7/6, 18/8/1, 19/9/1, 20/10/1, 21/11/1, 22/12/1, 23/13/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.898025612106915, 13);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/6, 10/5/2, 12/6/6, 18/7/1, 19/8/1, 20/9/1, 21/10/1, 22/11/1, 23/12/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.898025612106915, 12);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/8, 12/5/6, 18/6/1, 19/7/1, 20/8/1, 21/9/1, 22/10/1, 23/11/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (1.05358910396796, 11);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/8, 12/5/6, 18/6/2, 20/7/1, 21/8/1, 22/9/1, 23/10/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (1.45, 10);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/8, 12/4/6, 18/5/2, 20/6/1, 21/7/1, 22/8/1, 23/9/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (1.47078210486802, 9);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/8, 12/4/6, 18/5/2, 20/6/2, 22/7/1, 23/8/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (1.61080725103906, 8);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/8, 12/4/8, 20/5/2, 22/6/1, 23/7/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (1.73948268171891, 7);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/16, 20/4/2, 22/5/1, 23/6/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (1.75362481734264, 6);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/16, 20/3/2, 22/4/1, 23/5/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (2.0871212231205, 5);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/18, 22/3/1, 23/4/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (2.26032630387738, 4);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/18, 22/2/1, 23/3/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (3.49008237725129, 3);
\foreach \nclusters\ngaps/\size in {0/0/22, 22/1/1, 23/2/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (4.40806930526279, 2);
\foreach \nclusters\ngaps/\size in {0/0/23, 23/1/1}{
 
      \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (4.65, 1);
\foreach \nclusters\ngaps/\size in {0/0/24}{
 
      \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
\draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);
 
   \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+1.5,\maxclusters) $);
    \foreach \x in {0,...,\maxepi} {
    \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
    \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
      \node at (\x,-0.4) [below,black] { $\x$ };
    }
    \foreach \y in {5,10,15,...,25} {
      \draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
      \node at (-0.2,\y) [left,black] { $\y$ };
    }
    \draw[tick,black,thin]  ($ (\maxepi+1.5,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+1.5,-0.4) $) ;
   
     \node at ($(\maxepi*0.5+2,-3.5)$) [left,black] { epistatic weight };
    \node at ($(-1.25,\maxclusters*0.5)$) [rotate=90] { \# clusters};


  \end{tikzpicture}
  \subcaption{\ttd{} restricted to ${\ast}{1}{\ast}{\ast}{\ast}$}
  \label{subfig:facet-2-1}
  \end{minipage}
\vspace{0.75cm}  
  
    \begin{minipage}[t]{.45\linewidth}
    \centering
    
     \begin{tikzpicture}[yscale=0.5,xscale=1.8, scale=0.4]
    \tikzset{
      cluster/.style = {red, line width=\lw, join=round},
      significant/.style = {blue, line width=\lw, join=round},
      semisignificant/.style = {purple, line width=\lw, join=round},
      tick/.style = {black,  thick}
    }

%old treeorder: 14 16 10 17 12 0 1 8 6 2 7 3 18 4 13 5 15 11 19 20 9

%new treeorder: 14 16 10 17 12 15 11 19 20 9 0 1 7 6 8 2 3 18 4 13 5
% cells 2 and 3 no simplices

\coordinate (offset) at (0, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1 }{

      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.00758, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/1, 5/4/1, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/1, 11/10/1, 12/11/1, 13/12/1, 14/13/1, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1}{

      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.042, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/1, 5/4/1, 6/5/2, 8/6/1, 9/7/1, 10/8/1, 11/9/1, 12/10/1, 13/11/1, 14/12/1, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/1, 20/18/1}{

      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);
 
 \coordinate (offset) at (0.042, 18);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/1, 5/4/1, 6/5/3, 9/6/1, 10/7/1, 11/8/1, 12/9/1, 13/10/1, 14/11/1, 15/12/1, 16/13/1, 17/14/1, 18/15/1, 19/16/1, 20/17/1}{

      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.083, 17);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/1, 5/4/1, 6/5/3, 9/6/1, 10/7/1, 11/8/1, 12/9/1, 13/10/1, 14/11/1, 15/12/1, 16/13/1, 17/14/1, 18/15/1, 19/16/2}{

      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.107, 16);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/3, 9/5/1, 10/6/1, 11/7/1, 12/8/1, 13/9/1, 14/10/1, 15/11/1, 16/12/1, 17/13/1, 18/14/1, 19/15/2}{

      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.107, 15);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/1, 5/2/1, 6/3/3, 9/4/1, 10/5/1, 11/6/1, 12/7/1, 13/8/1, 14/9/1, 15/10/1, 16/11/1, 17/12/1, 18/13/1, 19/14/2}{

      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.125, 14);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/1, 5/2/4, 9/3/1, 10/4/1, 11/5/1, 12/6/1, 13/7/1, 14/8/1, 15/9/1, 16/10/1, 17/11/1, 18/12/1, 19/13/2}{

      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.144, 13);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/1, 5/2/4, 9/3/1, 10/4/2, 12/5/1, 13/6/1, 14/7/1, 15/8/1, 16/9/1, 17/10/1, 18/11/1, 19/12/2}{

      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.144, 12);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/1, 5/2/4, 9/3/1, 10/4/2, 12/5/1, 13/6/1, 14/7/1, 15/8/1, 16/9/1, 17/10/1, 18/11/3}{

      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.174, 11);
\foreach \nclusters\ngaps/\size in {0/0/5, 5/1/4, 9/2/1, 10/3/2, 12/4/1, 13/5/1, 14/6/1, 15/7/1, 16/8/1, 17/9/1, 18/10/3}{

      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.236, 10);
\foreach \nclusters\ngaps/\size in {0/0/5, 5/1/4, 9/2/1, 10/3/2, 12/4/2, 14/5/1, 15/6/1, 16/7/1, 17/8/1, 18/9/3}{

      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.236, 9);
\foreach \nclusters\ngaps/\size in {0/0/5, 5/1/4, 9/2/1, 10/3/2, 12/4/3, 15/5/1, 16/6/1, 17/7/1, 18/8/3}{

      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.25, 8);
\foreach \nclusters\ngaps/\size in {0/0/5, 5/1/4, 9/2/1, 10/3/5, 15/4/1, 16/5/1, 17/6/1, 18/7/3}{

      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.25, 7);
\foreach \nclusters\ngaps/\size in {0/0/5, 5/1/4, 9/2/1, 10/3/6, 16/4/1, 17/5/1, 18/6/3}{

      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.292, 6);
\foreach \nclusters\ngaps/\size in {0/0/5, 5/1/5, 10/2/6, 16/3/1, 17/4/1, 18/5/3}{

      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.295, 5);
\foreach \nclusters\ngaps/\size in {0/0/5, 5/1/5, 10/2/7, 17/3/1, 18/4/3}{

      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.333, 4);
\foreach \nclusters\ngaps/\size in {0/0/5, 5/1/5, 10/2/8, 18/3/3}{

      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.4714, 3);
\foreach \nclusters\ngaps/\size in {0/0/5, 5/1/5, 10/2/11}{

      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.766, 2);
\foreach \nclusters\ngaps/\size in {0/0/10, 10/1/11}{

      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.766, 1);
\foreach \nclusters\ngaps/\size in {0/0/21}{

      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);
 
  \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+1.5,\maxclusters) $);
    \foreach \x in {0,...,\maxepi} {
    \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
    \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
      \node at (\x,-0.4) [below,black] { $\x$ };
    }
    \foreach \y in {5,10,15,...,25} {
      \draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
      \node at (-0.2,\y) [left,black] { $\y$ };
    }
    \draw[tick,black,thin]  ($ (\maxepi+1.5,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+1.5,-0.4) $) ;
   
     \node at ($(\maxepi*0.5+2,-3.5)$) [left,black] { epistatic weight };
    \node at ($(-1.25,\maxclusters*0.5)$) [rotate=90] { \# clusters};
 
 
\end{tikzpicture}
    \subcaption{\dev{} restricted to ${\ast}{0}{\ast}{\ast}{\ast}$}
  \end{minipage}%
  \hfill%
  \begin{minipage}[t]{.45\linewidth}
    \centering
       \begin{tikzpicture}[yscale=0.5,xscale=1.8, scale=0.4]
    \tikzset{
      cluster/.style = {red, line width=\lw, join=round},
      significant/.style = {blue, line width=\lw, join=round},
      semisignificant/.style = {purple, line width=\lw, join=round},
      tick/.style = {black, thick}
    }

% treeorder: 17 20 10 2 9 3 4 6 7 5 19 1 14 15 16 18 13 8 0 12 11.
% 12 not a simplex
\coordinate (offset) at (0, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1}{

    \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);
 
 
 
 
 \coordinate (offset) at (0.0416666666666667, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/2, 12/11/1, 13/12/1, 14/13/1, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);
 
 
 \coordinate (offset) at (0.058925565098879, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/2, 12/11/1, 13/12/1, 14/13/1, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/2}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);
 
 
 
 
 \coordinate (offset) at (0.058925565098879, 18);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/2, 12/11/1, 13/12/1, 14/13/1, 15/14/1, 16/15/1, 17/16/2, 19/17/2}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.058925565098879, 17);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/2, 12/11/2, 14/12/1, 15/13/1, 16/14/1, 17/15/2, 19/16/2}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.058925565098879, 16);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/2, 12/11/2, 14/12/2, 16/13/1, 17/14/2, 19/15/2}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.0721687836487032, 15);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/1, 5/4/1, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/2, 12/10/2, 14/11/2, 16/12/1, 17/13/2, 19/14/2}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.110239637961025, 14);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/1, 5/4/2, 7/5/1, 8/6/1, 9/7/1, 10/8/2, 12/9/2, 14/10/2, 16/11/1, 17/12/2, 19/13/2}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.117851130197758, 13);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/1, 5/4/3, 8/5/1, 9/6/1, 10/7/2, 12/8/2, 14/9/2, 16/10/1, 17/11/2, 19/12/2}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.117851130197758, 12);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/1, 5/4/4, 9/5/1, 10/6/2, 12/7/2, 14/8/2, 16/9/1, 17/10/2, 19/11/2}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);
 
 \coordinate (offset) at (0.117851130197758, 11);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/1, 5/4/4, 9/5/1, 10/6/2, 12/7/4, 16/8/1, 17/9/2, 19/10/2}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.117851130197758, 10);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/4, 9/4/1, 10/5/2, 12/6/4, 16/7/1, 17/8/2, 19/9/2}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.144337567297406, 9);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/5, 10/4/2, 12/5/4, 16/6/1, 17/7/2, 19/8/2}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.144337567297406, 8);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/1, 5/2/5, 10/3/2, 12/4/4, 16/5/1, 17/6/2, 19/7/2}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.208333333333333, 7);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/1, 5/2/7, 12/3/4, 16/4/1, 17/5/2, 19/6/2}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.208333333333333, 6);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/1, 5/2/11, 16/3/1, 17/4/2, 19/5/2}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.21650635094611, 5);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/1, 5/2/12, 17/3/2, 19/4/2}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.21650635094611, 4);
\foreach \nclusters\ngaps/\size in {0/0/5, 5/1/12, 17/2/2, 19/3/2}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.288675134594813, 3);
\foreach \nclusters\ngaps/\size in {0/0/5, 5/1/14, 19/2/2}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.291666666666667, 2);
\foreach \nclusters\ngaps/\size in {0/0/5, 5/1/16}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.353553390593274, 1);
\foreach \nclusters\ngaps/\size in {0/0/21}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }    


 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);
 
   \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+1.5,\maxclusters) $);
    \foreach \x in {0,...,\maxepi} {
    \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
    \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
      \node at (\x,-0.4) [below,black] { $\x$ };
    }
    \foreach \y in {5,10,15,...,25} {
      \draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
      \node at (-0.2,\y) [left,black] { $\y$ };
    }
    \draw[tick,black,thin]  ($ (\maxepi+1.5,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+1.5,-0.4) $) ;
   
     \node at ($(\maxepi*0.5+2,-3.5)$) [left,black] { epistatic weight };
    \node at ($(-1.25,\maxclusters*0.5)$) [rotate=90] { \# clusters};


\end{tikzpicture}
    \subcaption{\dev{} restricted to ${\ast}{1}{\ast}{\ast}{\ast}$}
  \end{minipage}
\vspace{0.75cm}  
    
  
 \begin{minipage}[t]{.45\linewidth}
    \centering
    
      \begin{tikzpicture}[yscale=0.5,xscale=1.8, scale=0.4]
    \tikzset{
      cluster/.style = {red, line width=\lw, join=round},
      significant/.style = {blue, line width=\lw, join=round},
      semisignificant/.style = {purple, line width=\lw, join=round},
      tick/.style = {black, thick}
    }
\coordinate (offset) at (0, 23);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1, 22/22/1}{

    \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.0569674232142759, 22);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/2, 11/10/1, 12/11/1, 13/12/1, 14/13/1, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1, 21/20/1, 22/21/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
\draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.0569674232142759, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/2, 11/10/1, 12/11/2, 14/12/1, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/1, 20/18/1, 21/19/1, 22/20/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
\draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.0569674232142759, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/2, 8/7/1, 9/8/2, 11/9/1, 12/10/2, 14/11/1, 15/12/1, 16/13/1, 17/14/1, 18/15/1, 19/16/1, 20/17/1, 21/18/1, 22/19/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
\draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.0574358971692308, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/2, 8/7/1, 9/8/2, 11/9/1, 12/10/2, 14/11/1, 15/12/1, 16/13/2, 18/14/1, 19/15/1, 20/16/1, 21/17/1, 22/18/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
\draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.0805641025230769, 18);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/2, 8/7/1, 9/8/2, 11/9/1, 12/10/2, 14/11/1, 15/12/1, 16/13/2, 18/14/1, 19/15/2, 21/16/1, 22/17/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
\draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.0898778930891736, 17);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/2, 8/7/1, 9/8/2, 11/9/1, 12/10/2, 14/11/1, 15/12/1, 16/13/3, 19/14/2, 21/15/1, 22/16/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
\draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.137290749461429, 16);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/2, 8/7/1, 9/8/2, 11/9/1, 12/10/2, 14/11/1, 15/12/1, 16/13/5, 21/14/1, 22/15/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
\draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.172339055166575, 15);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/2, 8/7/1, 9/8/3, 12/9/2, 14/10/1, 15/11/1, 16/12/5, 21/13/1, 22/14/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
\draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.172339055166575, 14);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/3, 9/7/3, 12/8/2, 14/9/1, 15/10/1, 16/11/5, 21/12/1, 22/13/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
\draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.197681672518099, 13);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2, 6/5/3, 9/6/3, 12/7/2, 14/8/1, 15/9/1, 16/10/5, 21/11/1, 22/12/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
\draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.19866074364171, 12);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2, 6/5/3, 9/6/5, 14/7/1, 15/8/1, 16/9/5, 21/10/1, 22/11/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
\draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.20474839062962, 11);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2, 6/5/3, 9/6/5, 14/7/1, 15/8/1, 16/9/6, 22/10/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
\draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.243308726922023, 10);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2, 6/5/3, 9/6/5, 14/7/2, 16/8/6, 22/9/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
\draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.294626283718794, 9);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2, 6/5/3, 9/6/7, 16/7/6, 22/8/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
\draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.344115384546154, 8);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/2, 6/4/3, 9/5/7, 16/6/6, 22/7/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
\draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.409385752538965, 7);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/5, 9/4/7, 16/5/6, 22/6/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
\draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.508192204268811, 6);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/12, 16/4/6, 22/5/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
\draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.508192204268811, 5);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/18, 22/4/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
\draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.58172480770554, 4);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/18, 22/3/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
\draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.671820512707692, 3);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/19}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
\draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.910590355941392, 2);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/19}{
 
      \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
\draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (2.28670677011004, 1);
\foreach \nclusters\ngaps/\size in {0/0/23}{
 
      \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }

 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);
 
   \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+1.5,\maxclusters) $);
    \foreach \x in {0,...,\maxepi} {
    \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
    \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
      \node at (\x,-0.4) [below,black] { $\x$ };
    }
    \foreach \y in {5,10,15,...,25} {
      \draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
      \node at (-0.2,\y) [left,black] { $\y$ };
    }
    \draw[tick,black,thin]  ($ (\maxepi+1.5,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+1.5,-0.4) $) ;
   
     \node at ($(\maxepi*0.5+2,-3.5)$) [left,black] { epistatic weight };
    \node at ($(-1.25,\maxclusters*0.5)$) [rotate=90] { \# clusters};


\end{tikzpicture}

    \subcaption{\fec{} restricted to ${\ast}{0}{\ast}{\ast}{\ast}$}
  \end{minipage}%
  \hfill%
  \begin{minipage}[t]{.45\linewidth}
    \centering

	      \begin{tikzpicture}[yscale=0.5,xscale=1.8, scale=0.4]
    \tikzset{
      cluster/.style = {red, line width=\lw, join=round},
      significant/.style = {blue, line width=\lw, join=round},
      semisignificant/.style = {purple, line width=\lw, join=round},
      fatcell/.style = {red!25, line width=\lw, join=round},
      tick/.style = {black,  thick}
    }

\coordinate (offset) at (0, 24);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1, 22/22/1, 23/23/1}{

    \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.057257518274984, 23);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/2, 13/12/1, 14/13/1, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1, 21/20/1, 22/21/1, 23/22/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.057257518274984, 22);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/2, 13/12/2, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/1, 20/18/1, 21/19/1, 22/20/1, 23/21/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.0701258518558968, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/2, 13/12/2, 15/13/1, 16/14/2, 18/15/1, 19/16/1, 20/17/1, 21/18/1, 22/19/1, 23/20/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.0733034029685007, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/2, 10/9/1, 11/10/2, 13/11/2, 15/12/1, 16/13/2, 18/14/1, 19/15/1, 20/16/1, 21/17/1, 22/18/1, 23/19/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.0733034029685007, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/2, 10/9/1, 11/10/2, 13/11/2, 15/12/1, 16/13/2, 18/14/1, 19/15/1, 20/16/1, 21/17/1, 22/18/2}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.102035557198357, 18);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/2, 10/9/3, 13/10/2, 15/11/1, 16/12/2, 18/13/1, 19/14/1, 20/15/1, 21/16/1, 22/17/2}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.114623822295641, 17);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/5, 13/9/2, 15/10/1, 16/11/2, 18/12/1, 19/13/1, 20/14/1, 21/15/1, 22/16/2}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.114623822295641, 16);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/7, 15/9/1, 16/10/2, 18/11/1, 19/12/1, 20/13/1, 21/14/1, 22/15/2}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.155861888146155, 15);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/2, 8/7/7, 15/8/1, 16/9/2, 18/10/1, 19/11/1, 20/12/1, 21/13/1, 22/14/2}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.15679639602135, 14);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/2, 8/7/7, 15/8/1, 16/9/3, 19/10/1, 20/11/1, 21/12/1, 22/13/2}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.171881340570625, 13);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/2, 8/7/8, 16/8/3, 19/9/1, 20/10/1, 21/11/1, 22/12/2}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.171881340570625, 12);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/10, 16/7/3, 19/8/1, 20/9/1, 21/10/1, 22/11/2}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.192035581879832, 11);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/13, 19/7/1, 20/8/1, 21/9/1, 22/10/2}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.270487179538462, 10);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/14, 20/7/1, 21/8/1, 22/9/2}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.344723621285491, 9);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/14, 20/7/2, 22/8/2}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.427322470798264, 8);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/2, 5/4/1, 6/5/14, 20/6/2, 22/7/2}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.627912829365063, 7);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/2, 5/4/1, 6/5/16, 22/6/2}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.659222978685395, 6);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/2, 5/4/1, 6/5/18}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.793446332321755, 5);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/2, 5/3/1, 6/4/18}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (0.924678098474716, 4);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/3, 6/3/18}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (1.00003173202814, 3);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/3, 6/2/18}{
 
      \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (1.16404734216809, 2);
\foreach \nclusters\ngaps/\size in {0/0/6, 6/1/18}{
 
      \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);\coordinate (offset) at (1.2957960616886, 1);
\foreach \nclusters\ngaps/\size in {0/0/24}{
 
      \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0, 6*\lw) $);
 
   \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+1.5,\maxclusters) $);
    \foreach \x in {0,...,\maxepi} {
    \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
    \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
      \node at (\x,-0.4) [below,black] { $\x$ };
    }
    \foreach \y in {5,10,15,...,25} {
      \draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
      \node at (-0.2,\y) [left,black] { $\y$ };
    }
    \draw[tick,black,thin]  ($ (\maxepi+1.5,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+1.5,-0.4) $) ;
   
     \node at ($(\maxepi*0.5+2,-3.5)$) [left,black] { epistatic weight };
    \node at ($(-1.25,\maxclusters*0.5)$) [rotate=90] { \# clusters};


\end{tikzpicture}

    \subcaption{\fec{} restricted to ${\ast}{1}{\ast}{\ast}{\ast}$.}
  \end{minipage}  
  
  
  \caption{Filtrations of distinguished four-faces. The colors of the bars represent various levels of statistical significance 
    ( $p<0.05$: \textcolor{blue}{blue}, $0.05\leq p<0.1$: \textcolor{purple}{purple}, $p\geq 0.1$: \textcolor{red}{red}); cf.\ Section~\ref{sec:statsignificance1}. 
 .}
  \label{fig:distinguished}
\end{figure}


% Local Variables: 
% mode: latex
% mode: TeX-PDF
% TeX-master: "../clusters"
% mode: reftex
% mode: font-lock
% buffer-file-coding-system:utf-8-unix
% End: 


==> paralleltransport_facet2.tex <==
\begin{figure}[tp]
  \newcommand\maxepi{20}
  \newcommand\maxclusters{25}
  \newcommand\clusterlength{3pt}
  \newcommand\clusterspace{0.1}
  \newcommand\lw{3pt}
  \centering
  \begin{minipage}[t]{.45\linewidth}
    \centering
    
    \begin{tikzpicture}[yscale=0.5,xscale=0.6, scale=0.4]
    \tikzset{
      cluster/.style = {red, line width=\lw, join=round},
      significant/.style = {blue, line width=\lw, join=round},
      semisignificant/.style = {purple, line width=\lw, join=round},
      tick/.style = {black, thick}
    }


\coordinate (offset) at (0, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1}{

    \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
   \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (0.0952627944162882, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/2, 9/8/1, 10/9/1, 11/10/1, 12/11/1, 13/12/1, 14/13/1, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (0.112583302491977, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/2, 9/8/1, 10/9/1, 11/10/1, 12/11/1, 13/12/1, 14/13/1, 15/14/1, 16/15/1, 17/16/2, 19/17/1, 20/18/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (0.145516322108552, 18);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/3, 10/8/1, 11/9/1, 12/10/1, 13/11/1, 14/12/1, 15/13/1, 16/14/1, 17/15/2, 19/16/1, 20/17/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (0.424264068711928, 17);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2, 6/5/1, 7/6/3, 10/7/1, 11/8/1, 12/9/1, 13/10/1, 14/11/1, 15/12/1, 16/13/1, 17/14/2, 19/15/1, 20/16/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (0.424352447854375, 16);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2, 6/5/1, 7/6/4, 11/7/1, 12/8/1, 13/9/1, 14/10/1, 15/11/1, 16/12/1, 17/13/2, 19/14/1, 20/15/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (0.424352447854375, 15);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2, 6/5/1, 7/6/4, 11/7/2, 13/8/1, 14/9/1, 15/10/1, 16/11/1, 17/12/2, 19/13/1, 20/14/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (0.727461339178928, 14);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2, 6/5/1, 7/6/4, 11/7/2, 13/8/2, 15/9/1, 16/10/1, 17/11/2, 19/12/1, 20/13/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (0.735391052434009, 13);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/2, 6/4/1, 7/5/4, 11/6/2, 13/7/2, 15/8/1, 16/9/1, 17/10/2, 19/11/1, 20/12/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (1.62812775911474, 12);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/3, 7/4/4, 11/5/2, 13/6/2, 15/7/1, 16/8/1, 17/9/2, 19/10/1, 20/11/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (1.88090403795622, 11);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/4, 7/3/4, 11/4/2, 13/5/2, 15/6/1, 16/7/1, 17/8/2, 19/9/1, 20/10/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (1.97453792062852, 10);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/8, 11/3/2, 13/4/2, 15/5/1, 16/6/1, 17/7/2, 19/8/1, 20/9/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (2.32, 9);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/8, 11/3/2, 13/4/2, 15/5/1, 16/6/1, 17/7/2, 19/8/2}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (2.75396078403451, 8);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/9, 11/2/2, 13/3/2, 15/4/1, 16/5/1, 17/6/2, 19/7/2}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (3.005108151132, 7);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/9, 11/2/4, 15/3/1, 16/4/1, 17/5/2, 19/6/2}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (3.29511760032931, 6);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/9, 11/2/5, 16/3/1, 17/4/2, 19/5/2}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (3.3168772964944, 5);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/9, 11/2/5, 16/3/1, 17/4/4}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (3.63730669589464, 4);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/14, 16/2/1, 17/3/4}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (3.76721050646231, 3);
\foreach \nclusters\ngaps/\size in {0/0/16, 16/1/1, 17/2/4}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (3.88845406299213, 2);
\foreach \nclusters\ngaps/\size in {0/0/16, 16/1/5}{
 
      \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (4.41840468947787, 1);
\foreach \nclusters\ngaps/\size in {0/0/21}{
 
      \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);
 
  \draw[thin, black, dotted ,step=1] (0,0) grid ($ (\maxepi+1.5,\maxclusters) $);
    \foreach \x in {0,5,10,15,...,\maxepi} {
    
    \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
      \node at (\x,-0.4) [below,black] { $\x$ };
    }
    \foreach \y in {5,10,15,...,25} {
      \draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
      \node at (-0.2,\y) [left,black] { $\y$ };
    }
    \draw[tick,black,thin]  ($ (\maxepi+1.5,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+1.5,-0.4) $) ;
   
     \node at ($(\maxepi*0.5+5,-3.5)$) [left,black] { epistatic weight };
    \node at ($(-3.6,\maxclusters*0.5)$) [rotate=90] { \# clusters};

 
%\newcommand\maxepi{15}
 

  \end{tikzpicture}
  \subcaption{Triangulation of the $4$-cube ${\ast}{0}{\ast}{\ast}{\ast}$ induced by restricting \ttd{}.}
  \end{minipage}%
  \hfill%
  \begin{minipage}[t]{.45\linewidth}
    \centering
     \begin{tikzpicture}[yscale=0.5,xscale=0.6, scale=0.4]
    \tikzset{
      cluster/.style = {red, line width=\lw, join=round},
      significant/.style = {blue, line width=\lw, join=round},
      semisignificant/.style = {purple, line width=\lw, join=round},
      tick/.style = {black,thick}
    }

\coordinate (offset) at (0, 21);
\foreach \nclusters\ngaps/\size in {0/0/10}{

    \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);
  
  
  \coordinate (offset) at (6.09, 20);
\foreach \nclusters\ngaps/\size in {0/0/10}{
 
      \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (11.289, 19);
\foreach \nclusters\ngaps/\size in {0/0/10}{
 
      \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (9.306, 18);
\foreach \nclusters\ngaps/\size in {0/0/10}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (0.155, 17);
\foreach \nclusters\ngaps/\size in {0/0/10}{
 
      \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (6.28, 16);
\foreach \nclusters\ngaps/\size in {0/0/10}{
 
      \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (6.28, 15);
\foreach \nclusters\ngaps/\size in {0/0/10}{
 
      \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (13.631, 14);
\foreach \nclusters\ngaps/\size in {0/0/10}{
 
      \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (9.376, 13);
\foreach \nclusters\ngaps/\size in {0/0/10}{
 
      \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (1.420, 12);
\foreach \nclusters\ngaps/\size in {0/0/10}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (5.720, 11);
\foreach \nclusters\ngaps/\size in {0/0/10}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (5.369, 10);
\foreach \nclusters\ngaps/\size in {0/0/10}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (3.9, 9);
\foreach \nclusters\ngaps/\size in {0/0/10}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (3.516, 8);
\foreach \nclusters\ngaps/\size in {0/0/10}{
 
      \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (18.096, 7);
\foreach \nclusters\ngaps/\size in {0/0/10}{
 
      \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (6.788, 6);
\foreach \nclusters\ngaps/\size in {0/0/10}{
 
      \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (0.524, 5);
\foreach \nclusters\ngaps/\size in {0/0/10}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (1.628, 4);
\foreach \nclusters\ngaps/\size in {0/0/10}{
 
      \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (0.0736, 3);
\foreach \nclusters\ngaps/\size in {0/0/10}{
 
      \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (5.625, 2);
\foreach \nclusters\ngaps/\size in {0/0/10}{
 
      \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (10.398, 1);
\foreach \nclusters\ngaps/\size in {0/0/10}{
 
      \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
    \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);
 
   \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+1.5,\maxclusters) $);
      \foreach \x in {0,5,10,15,...,\maxepi} {
   
    \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
      \node at (\x,-0.4) [below,black] { $\x$ };
    }
    \foreach \y in {5,10,15,...,25} {
      \draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
      \node at (-0.2,\y) [left,black] { $\y$ };
    }
    \draw[tick,black,thin]  ($ (\maxepi+1.5,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+1.5,-0.4) $) ;
   
     \node at ($(\maxepi*0.5+10,-3.5)$) [left,black] { parallel epistatic weight };
      \node at ($(-3.6,\maxclusters*0.5)$) [rotate=90] { \phantom{\# clusters}};

  \end{tikzpicture}
  \subcaption{Parallel epistatic weights in ${\ast}{1}{\ast}{\ast}{\ast}$ corresponding to \ttd-triangulation of ${\ast}{0}{\ast}{\ast}{\ast}$.}
  \end{minipage}
\vspace{1.75cm}  
  
  \begin{minipage}[t]{.45\linewidth}
    \centering
    
    \begin{tikzpicture}[yscale=0.5,xscale=0.6, scale=0.4]
    \tikzset{
      cluster/.style = {red, line width=\lw, join=round},
      significant/.style = {blue, line width=\lw, join=round},
      semisignificant/.style = {purple, line width=\lw, join=round},
      tick/.style = {black, thick}
    }


\coordinate (offset) at (0, 24);
\foreach \nclusters\ngaps/\size in {0/0/10}{

    \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (6.51, 23);
\foreach \nclusters\ngaps/\size in {0/0/10}{
 
      \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (3.67, 22);
\foreach \nclusters\ngaps/\size in {0/0/10}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (4.50, 21);
\foreach \nclusters\ngaps/\size in {0/0/10}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (2.01, 20);
\foreach \nclusters\ngaps/\size in {0/0/10}{
 
      \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (8.14, 19);
\foreach \nclusters\ngaps/\size in {0/0/10}{
 
      \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (9.97, 18);
\foreach \nclusters\ngaps/\size in {0/0/10}{
 
      \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (3.111, 17);
\foreach \nclusters\ngaps/\size in {0/0/10}{
 
      \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (3.81, 16);
\foreach \nclusters\ngaps/\size in {0/0/10}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (6.816, 15);
\foreach \nclusters\ngaps/\size in {0/0/10}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (6.816, 14);
\foreach \nclusters\ngaps/\size in {0/0/10}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (6.816, 13);
\foreach \nclusters\ngaps/\size in {0/0/10}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (6.816, 12);
\foreach \nclusters\ngaps/\size in {0/0/10}{
 
      \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (10.49, 11);
\foreach \nclusters\ngaps/\size in {0/0/10}{
 
      \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (12.18, 10);
\foreach \nclusters\ngaps/\size in {0/0/10}{
 
      \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (1.92, 9);
\foreach \nclusters\ngaps/\size in {0/0/10}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (2.14, 8);
\foreach \nclusters\ngaps/\size in {0/0/10}{
 
      \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (6.336, 7);
\foreach \nclusters\ngaps/\size in {0/0/10}{
 
      \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (1.018, 6);
\foreach \nclusters\ngaps/\size in {0/0/10}{
 
      \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (14.86, 5);
\foreach \nclusters\ngaps/\size in {0/0/10}{
 
      \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (7.794, 4);
\foreach \nclusters\ngaps/\size in {0/0/10}{
 
      \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (5.058, 3);
\foreach \nclusters\ngaps/\size in {0/0/10}{
 
      \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (6.547, 2);
\foreach \nclusters\ngaps/\size in {0/0/10}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
  \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (13.84, 1);
\foreach \nclusters\ngaps/\size in {0/0/10}{
 
      \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
\draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);




 
 
  \draw[thin, black, dotted ,step=1] (0,0) grid ($ (\maxepi+1.5,\maxclusters) $);
    \foreach \x in {0,5,10,15,...,\maxepi} {
  
    \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
      \node at (\x,-0.4) [below,black] { $\x$ };
    }
    \foreach \y in {5,10,15,...,25} {
      \draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
      \node at (-0.2,\y) [left,black] { $\y$ };
    }
    \draw[tick,black,thin]  ($ (\maxepi+1.5,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+1.5,-0.4) $) ;
   
    \node at ($(\maxepi*0.5+10,-3.5)$) [left,black] { parallel epistatic weight };
    \node at ($(-3.6,\maxclusters*0.5)$) [rotate=90] { \phantom{\# clusters}};
   
  \end{tikzpicture}
  \subcaption{Parallel epistatic weights in ${\ast}{0}{\ast}{\ast}{\ast}$ corresponding to \ttd-triangulation of ${\ast}{1}{\ast}{\ast}{\ast}$}
  \end{minipage}%
  \hfill%
  \begin{minipage}[t]{.45\linewidth}
    \centering
     \begin{tikzpicture}[yscale=0.5,xscale=0.6, scale=0.4]
    \tikzset{
      cluster/.style = {red, line width=\lw, join=round},
      significant/.style = {blue, line width=\lw, join=round},
      semisignificant/.style = {purple, line width=\lw, join=round},
      tick/.style = {black,thick}
    }

\coordinate (offset) at (0, 24);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1, 22/22/1, 23/23/1}{

    \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (0.0173205080756888, 23);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/2, 17/16/1, 18/17/1, 19/18/1, 20/19/1, 21/20/1, 22/21/1, 23/22/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (0.15556349186104, 22);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/3, 17/15/1, 18/16/1, 19/17/1, 20/18/1, 21/19/1, 22/20/1, 23/21/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (0.190525588832576, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/4, 17/14/1, 18/15/1, 19/16/1, 20/17/1, 21/18/1, 22/19/1, 23/20/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (0.207846096908265, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/2, 12/11/1, 13/12/4, 17/13/1, 18/14/1, 19/15/1, 20/16/1, 21/17/1, 22/18/1, 23/19/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (0.261629509039023, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/2, 8/7/1, 9/8/1, 10/9/2, 12/10/1, 13/11/4, 17/12/1, 18/13/1, 19/14/1, 20/15/1, 21/16/1, 22/17/1, 23/18/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (0.320429399400242, 18);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/3, 9/7/1, 10/8/2, 12/9/1, 13/10/4, 17/11/1, 18/12/1, 19/13/1, 20/14/1, 21/15/1, 22/16/1, 23/17/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (0.424264068711928, 17);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2, 6/5/3, 9/6/1, 10/7/2, 12/8/1, 13/9/4, 17/10/1, 18/11/1, 19/12/1, 20/13/1, 21/14/1, 22/15/1, 23/16/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (0.519615242270663, 16);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/5, 9/5/1, 10/6/2, 12/7/1, 13/8/4, 17/9/1, 18/10/1, 19/11/1, 20/12/1, 21/13/1, 22/14/1, 23/15/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (0.898025612106915, 15);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/5, 9/5/1, 10/6/2, 12/7/5, 17/8/1, 18/9/1, 19/10/1, 20/11/1, 21/12/1, 22/13/1, 23/14/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (0.898025612106915, 14);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/5, 9/5/1, 10/6/2, 12/7/6, 18/8/1, 19/9/1, 20/10/1, 21/11/1, 22/12/1, 23/13/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (0.898025612106915, 13);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/6, 10/5/2, 12/6/6, 18/7/1, 19/8/1, 20/9/1, 21/10/1, 22/11/1, 23/12/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (0.898025612106915, 12);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/8, 12/5/6, 18/6/1, 19/7/1, 20/8/1, 21/9/1, 22/10/1, 23/11/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (1.05358910396796, 11);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/8, 12/5/6, 18/6/2, 20/7/1, 21/8/1, 22/9/1, 23/10/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (1.45, 10);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/8, 12/4/6, 18/5/2, 20/6/1, 21/7/1, 22/8/1, 23/9/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (1.47078210486802, 9);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/8, 12/4/6, 18/5/2, 20/6/2, 22/7/1, 23/8/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (1.61080725103906, 8);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/8, 12/4/8, 20/5/2, 22/6/1, 23/7/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (1.73948268171891, 7);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/16, 20/4/2, 22/5/1, 23/6/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (1.75362481734264, 6);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/16, 20/3/2, 22/4/1, 23/5/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (2.0871212231205, 5);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/18, 22/3/1, 23/4/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (2.26032630387738, 4);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/18, 22/2/1, 23/3/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (3.49008237725129, 3);
\foreach \nclusters\ngaps/\size in {0/0/22, 22/1/1, 23/2/1}{
 
      \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (4.40806930526279, 2);
\foreach \nclusters\ngaps/\size in {0/0/23, 23/1/1}{
 
      \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
 \draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);\coordinate (offset) at (4.65, 1);
\foreach \nclusters\ngaps/\size in {0/0/24}{
 
      \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
    }
\draw[tick] ($ (offset) + (0, 2.5*\lw) $) -- ($ (offset) - (0,5*\lw) $);
 
   \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+1.5,\maxclusters) $);
    \foreach \x in {0,5,10,15,...,\maxepi} {
  
    \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
      \node at (\x,-0.4) [below,black] { $\x$ };
    }
    \foreach \y in {5,10,15,...,25} {
      \draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
      \node at (-0.2,\y) [left,black] { $\y$ };
    }
    \draw[tick,black,thin]  ($ (\maxepi+1.5,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+1.5,-0.4) $) ;
   
     \node at ($(\maxepi*0.5+5,-3.5)$) [left,black] { epistatic weight };
    \node at ($(-3.6,\maxclusters*0.5)$) [rotate=90] { \# clusters};


  \end{tikzpicture}
  \subcaption{Triangulation of the $4$-cube ${\ast}{1}{\ast}{\ast}{\ast}$ induced by restricting \ttd{}.}
  \end{minipage}  
  
\vspace{0.75cm}  
  
\caption{The \ttd-triangulations of ${\ast}{0}{\ast}{\ast}{\ast}$ and ${\ast}{1}{\ast}{\ast}{\ast}$ with their parallel epistatic weights; see Figures \ref{subfig:facet-2-0} and \ref{subfig:facet-2-1}.
  The $f$-vector for ${\ast}{0}{\ast}{\ast}{\ast}$ reads $(16, 63, 103, 76, 21)$ and $(21, 29, 9)$ for its tight span.
  The $f$-vector for ${\ast}{1}{\ast}{\ast}{\ast}$ reads $(16, 65, 110, 84, 24)$ and $(24, 36, 14, 1)$ for its tight span.
The colors of the bars represent various levels of statistical significance 
 ($p<0.05$: \textcolor{blue}{blue}, $0.05\leq p<0.1$: \textcolor{purple}{purple}, $p\geq 0.1$: \textcolor{red}{red}); cf.\ Section~\ref{sec:statsignificance1}. 
 }
\label{fig:paralleltransport-facet2}
\end{figure}

% Local Variables: 
% mode: latex
% mode: TeX-PDF
% TeX-master: "../clusters"
% mode: reftex
% mode: font-lock
% buffer-file-coding-system:utf-8-unix
% End: 

